Double-Adversarial Activation Anomaly Detection: Adversarial Autoencoders are Anomaly Generators

Anomaly detection is a challenging task for machine learning algorithms due to the inherent class imbalance. It is costly and time-demanding to manually analyse the observed data, thus usually only few known anomalies if any are available. Inspired by generative models and the analysis of the hidden activations of neural networks, we introduce a novel unsupervised anomaly detection method called DA3D. Here, we use adversarial autoencoders to generate anomalous counterexamples based on the normal data only. These artificial anomalies used during training allow the detection of real, yet unseen anomalies. With our novel generative approach, we transform the unsupervised task of anomaly detection to a supervised one, which is more tractable by machine learning and especially deep learning methods. DA3D surpasses the performance of state-of-the-art anomaly detection methods in a purely data-driven way, where no domain knowledge is required.

==> figs/ablation_plot.tikz <==
\pgfplotstableread[col sep=comma]{csv/ablation.csv}\data
\pgfplotsset{error_p/.style={error bars/.cd,	y dir=both,y explicit relative}}

\begin{tikzpicture}
	\begin{axis}[
        height=4cm,
		width=\linewidth,
		symbolic x coords={Mammo., URL, KDD, CC, DoH, Census, CoverT, MNIST, FMNIST, EMNIST},
		xticklabel style={rotate=25},
		%legend pos=outer north east,
		legend style={at={(0.45, -0.75)},anchor=north, legend columns=4, nodes={scale=0.7, transform shape}},
		grid=both,
		xtick=data,
		xlabel={Data Set},
		ylabel={Test AUC},
	]
		\addplot+[error_p] table[x=Exp.,y=DA3D-1-AUC-mean, y error=DA3D-1-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=DA3D-AUC-mean, y error=DA3D-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=DA3D-3-AUC-mean, y error=DA3D-3-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=DA3D-4-AUC-mean, y error=DA3D-4-AUC-std] {\data};
		\legend{$\sigma=1$, $\sigma=2$, $\sigma=3$, $\sigma=4$}
	\end{axis}
\end{tikzpicture}

==> figs/detector_overview.tikz <==
\begin{tikzpicture}[node distance=1.45 * \NodeSepX cm]

	%% Autoencoder
	\node[encoder] (ae) {Encoder};
	\node[decoder, right of=ae] (dec) {Decoder};

	\draw[arrow] (ae) -- (dec);

	%% Inputs
	\node[smallannot, left of=ae, yshift=\NodeSepY cm] (x) {$\vect{x} \& \vect{n}_\vect{x}$};
	\node[smallannot, left of=ae, yshift=-\NodeSepY cm] (xt) {$\tilde{\vect{h}}$};

	\draw[arrow] (x) |- (ae);
	\draw[arrow] (xt) |- +(2.1*\NodeSepX cm, -\NodeSepY cm) |- (dec.190);

	%% Outputs
	\node[smallannot, right of=dec, gray] (x_pred)  {$\hat{\vect{x}}$};

	\draw[arrow, dashed] (dec) -- (x_pred);

	%% Alarm
	\node[rect, below right of=dec] (alarm) {Alarm};

	\draw[arrow] (dec) |-  node[tinyannot, text width=\NodeSepX cm] {Hidden \\ Activations} (alarm);

	% Decision
	\node[smallannot, right of=alarm] (out) {$\hat{y}$};
	\draw[arrow] (alarm) -- (out);

% 	%% Curly bracket
% 	% based on https://tex.stackexchange.com/questions/435557/tikzpicture-horizontal-curly-brace
% 	\draw [decorate, decoration={brace, amplitude=5pt, mirror, raise=3ex}]
%   (-1,-1.5) -- (4,-1.5) node[midway,yshift=-5ex]{$f_\text{AD}: \vect{x} \mapsto \hat{y}$};
	
\end{tikzpicture}


==> figs/generated_samples.tikz <==
\begin{tikzpicture}[node distance=0.6*\NodeSepX cm]

	% Anchors
	\node[annot] (gen_0) { \SAD{} };
	\node[annot, below of = gen_0] (triv_0) { Trivial };
	\node[annot, below of = triv_0] (simp_0) { Simple };
	\node[annot, below of = simp_0] (lat_0) { Code };


	% Loop through all images
	\xdef\nImgPrev{0}
	\foreach \nImg in {50,100,...,500} {
		% Chain of images
		\node[smallannot, right of=gen_\nImgPrev, xshift=0.15*\NodeSepX cm] (gen_\nImg) {\includegraphics[width=\textwidth]{imgs/MNIST_10_gen_ep_\nImg.png}}; 
		\node[smallannot, right of=triv_\nImgPrev, xshift=0.15*\NodeSepX cm] (triv_\nImg) {\includegraphics[width=\textwidth]{imgs/MNIST_10_trivial_ep_\nImg.png}}; 
		\node[smallannot, right of=simp_\nImgPrev, xshift=0.15*\NodeSepX cm] (simp_\nImg) {\includegraphics[width=\textwidth]{imgs/MNIST_10_simple_ep_\nImg.png}}; 
		\node[annot, right of=lat_\nImgPrev, xshift=0.15*\NodeSepX cm] (lat_\nImg) {\includegraphics[width=\textwidth]{imgs/MNIST_10_latent_ep_\nImg.png}};

		% Previous image based on https://tex.stackexchange.com/a/66847
		\xdef\nImgPrev{\nImg}
	}

% 	% Beam
% 	\node[annot, below of = lat_50] (ep_50) { 50th epoch};
% 	\node[annot, below of = lat_450] (ep_450) { 450th epoch};
% 	\draw[arrow] (ep_50) -- (ep_450);

\end{tikzpicture}

==> figs/generator_overview.tikz <==
\begin{tikzpicture}[node distance=1.45 * \NodeSepX cm]

	% Autoencoder
	\node[rect, minimum width=.5*\NodeSepX cm, text width=.5*\NodeSepX cm] (enc) {Gen.};
	\node[tinyannot, right of=enc, xshift=-.6*\NodeSepX cm] (code) {$\tilde{\vect{h}}$};
	\node[decoder, right of=code, xshift=-.4*\NodeSepX cm] (dec) {Decoder};
	\node[smallannot, left of=enc, xshift=.4*\NodeSepX cm] (x) {$\vect{n}_\text{gen}$};
	\node[smallannot, right of=dec, xshift=-.2*\NodeSepX cm] (y) {$\tilde{\vect{x}}$};

	% Discriminator
	\node[rect, below right of=code, opacity=.5, yshift=-\NodeSepY cm] (disc) {Critic};
	\node[smallannot, right of=disc, opacity=.5, xshift=-.2*\NodeSepX cm] (yd) {Real?};

	% Detector
	\node[rect, below right of=dec, opacity=.5] (AD) {Alarm};
	\node[smallannot, right of=AD, opacity=.5, xshift=-.2*\NodeSepX cm] (normal) {Normal?};

	% Arrows
	% AAE
	\draw[arrow] (x) -- (enc);
	\draw[arrow] (enc) -- (code);
	\draw[arrow] (code) -- (dec);
	\draw[arrow] (dec) -- (y);

	% Disc
	\draw[arrow, dashed] (code) |- (disc);
	\draw[arrow, dashed] (disc) -- (yd);

	% Detector
	\draw[arrow, dashed] (dec) |- node[tinyannot, text width=\NodeSepX cm, opacity=.5] {Hidden \\ Activations} (AD);
	\draw[arrow, dashed] (AD) -- (normal);

% 	%% Curly bracket
% 	% based on https://tex.stackexchange.com/questions/435557/tikzpicture-horizontal-curly-brace
% 	\draw [decorate, decoration={brace, amplitude=5pt, mirror, raise=3ex}, rotate=180]
%   (-3.25,-.15) -- (1.5,-.15) node[midway,yshift=5ex]{$f_\text{AG}: \vect{n} \mapsto \tilde{\vect{x}}$};

\end{tikzpicture}


==> figs/geometric_interpretation_v2.tikz <==
\pgfplotstableread[col sep=comma]{csv/latent_space.csv}\data

\begin{tikzpicture}
\begin{axis}[
	beamer_axis,
	xmin=-4.5,   xmax=4.5,
	ymin=-2.5,   ymax=2.5,
	grid=both,
	width=.7\linewidth, height=.4\linewidth,
	xticklabels={}, yticklabels={},
	axis line style={draw=none},
]

	% Circle
	\draw[f1, dashed] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0}{0}}
		{\pgfplotspointaxisdirectionxy{2}{0}}
		{\pgfplotspointaxisdirectionxy{0}{2}}
	};

	% Points
% 	\addplot [only marks, mark=*] coordinates { (0,0) };
	\addplot [only marks, mark=x, f1, thick] table[x=x_norm,y=y_norm] {\data};
	\addplot [only marks, mark=x, red, thick] table[x=x_anom,y=y_anom] {\data};
	\legend{Normal, Anomalous}

% 	% Stddev 0.5
%     \node[smallannot] at (axis cs:0.5, 0.5) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_I_0.5.png}};
% 	\node[smallannot] at (axis cs:0.5, -0.5) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_II_0.5.png}};
% 	\node[smallannot] at (axis cs:-0.5, -0.5) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_III_0.5.png}};
% 	\node[smallannot] at (axis cs:-0.5, 0.5) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_IV_0.5.png}};

	% Stddev 1
    \node[smallannot] at (axis cs:1, 1) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_I_1.0.png}};
	\node[smallannot] at (axis cs:1, -1) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_II_1.0.png}};
	\node[smallannot] at (axis cs:-1, -1) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_III_1.0.png}};
	\node[smallannot] at (axis cs:-1, 1) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_IV_1.0.png}};

	% Stddev 2
    \node[smallannot] at (axis cs:2, 2) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_I_2.0.png}};
	\node[smallannot] at (axis cs:2, -2) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_II_2.0.png}};
	\node[smallannot] at (axis cs:-2, -2) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_III_2.0.png}};
	\node[smallannot] at (axis cs:-2, 2) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_IV_2.0.png}};

	% Stddev 3
    \node[smallannot] at (axis cs:3, 3) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_I_3.0.png}};
	\node[smallannot] at (axis cs:3, -3) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_II_3.0.png}};
	\node[smallannot] at (axis cs:-3, -3) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_III_3.0.png}};
	\node[smallannot] at (axis cs:-3, 3) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_IV_3.0.png}};
 
% 	% Stddev 4
%     \node[smallannot] at (axis cs:4, 4) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_I_4.0.png}};
% 	\node[smallannot] at (axis cs:4, -4) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_II_4.0.png}};
% 	\node[smallannot] at (axis cs:-4, -4) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_III_4.0.png}};
% 	\node[smallannot] at (axis cs:-4, 4) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_IV_4.0.png}};
% 
% 	% Stddev 5
%     \node[smallannot] at (axis cs:5, 5) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_I_5.0.png}};
% 	\node[smallannot] at (axis cs:5, -5) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_II_5.0.png}};
% 	\node[smallannot] at (axis cs:-5, -5) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_III_5.0.png}};
% 	\node[smallannot] at (axis cs:-5, 5) (norm_I) {\includegraphics[width=\textwidth]{imgs/MNIST_IV_5.0.png}};

	% Stddev
	\addplot[->] coordinates {(0,0) (-2,0)};
	\node at (axis cs:-2,0) [anchor=north] {$\sigma=2$};

\end{axis}
\end{tikzpicture}

